How does the cosmic large-scale structure bias the Hubble diagram?

The Hubble diagram is one of the cornerstones of observational cosmology. It is usually analysed assuming that, on average, the underlying relation between magnitude and redshift matches the prediction of a Friedmann-Lema\^itre-Robertson-Walker model. However, the inhomogeneity of the Universe generically biases these observables, mainly due to peculiar velocities and gravitational lensing, in a way that depends on the notion of average used in theoretical calculations. In this article, we carefully derive the notion of average which corresponds to the observation of the Hubble diagram. We then calculate its bias at second-order in cosmological perturbations, and estimate the consequences on the inference of cosmological parameters, for various current and future surveys. We find that this bias deeply affects direct estimations of the evolution of the dark-energy equation of state. However, errors in the standard inference of cosmological parameters remain smaller than observational uncertainties, even though they reach percent level on some parameters; they reduce to sub-percent level if an optimal distance indicator is used.

==> RSD.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RSD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{242.98005296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91648159)%
    \put(0,0){\includegraphics[width=\unitlength]{RSD.pdf}}%
    \put(0.684645,0.78881229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{||}_1$}}}%
    \put(0.65928916,0.16548015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H^{||}_2>H^{||}_1$}}}%
    \put(0.54871358,0.57389397){\color[rgb]{0,0,0}\rotatebox{17.71580258}{\makebox(0,0)[lb]{\smash{$\Delta\ell_1$}}}}%
    \put(0.44866727,0.12969715){\color[rgb]{0,0,0}\rotatebox{-34.62853507}{\makebox(0,0)[lb]{\smash{$\Delta\ell_2$}}}}%
    \put(0.34867972,0.76134341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.55575268,0.88812278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z+\Delta z$}}}%
    \put(0.55802846,0.51262872){\color[rgb]{0,0,0}\rotatebox{18.85959149}{\makebox(0,0)[lb]{\smash{$>\Delta\ell_2$}}}}%
  \end{picture}%
\endgroup%


==> ensemble_average.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ensemble_average.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{292.7551527bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33116411)%
    \put(0,0){\includegraphics[width=\unitlength]{ensemble_average.pdf}}%
    \put(0.14822699,0.11198865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\vect{\theta}}$}}}%
    \put(0.1209004,0.2349583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vect{\theta}$}}}%
    \put(0.81223268,0.32857707){\color[rgb]{0,0,0}\rotatebox{-80.47866403}{\makebox(0,0)[lb]{\smash{$\bar{\chi}(z)$}}}}%
    \put(0.74941197,0.11198865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}^\mu$}}}%
    \put(0.88604492,0.11198865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^\mu$}}}%
  \end{picture}%
\endgroup%


==> ergodicity.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ergodicity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.50877815bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54461315)%
    \put(0,0){\includegraphics[width=\unitlength]{ergodicity.pdf}}%
    \put(0.05593527,0.47580453){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\vect{\theta}}$}}}%
    \put(0.27337149,0.3217872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ergodicity}}}%
    \put(0.27337149,0.29460768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{homogeneity}}}%
    \put(0.68106441,0.24930846){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\vect{\theta}}$}}}%
    \put(0.1465337,0.5120439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ensemble average}}}%
    \put(0.67200456,0.00469272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{average over $\bar{\vect{\theta}}$ }}}%
    \put(0.70658117,0.5187864){\color[rgb]{0,0,0}\rotatebox{8.20651854}{\makebox(0,0)[lb]{\smash{$z=\cst$}}}}%
    \put(0.87146728,0.48639594){\color[rgb]{0,0,0}\rotatebox{-37.96232907}{\makebox(0,0)[lb]{\smash{$\chi=\cst$}}}}%
    \put(0.27354878,0.26740354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{isotropy}}}%
  \end{picture}%
\endgroup%


==> lensing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lensing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{441.50825183bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22537571)%
    \put(0,0){\includegraphics[width=\unitlength]{lensing.pdf}}%
    \put(0.29605913,0.20121847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{source}}}%
    \put(0.18734089,0.21027832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image}}}%
    \put(0.01520368,0.20121847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{overdensity}}}%
    \put(0.78985885,0.20124092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{source}}}%
    \put(0.91212915,0.21027832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{image}}}%
    \put(0.50900345,0.20124092){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{underdensity}}}%
  \end{picture}%
\endgroup%


==> pec_velocities.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pec_velocities.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{193.11755296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98036143)%
    \put(0,0){\includegraphics[width=\unitlength]{pec_velocities.pdf}}%
    \put(0.20001858,0.48836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
    \put(0.74430488,0.41330624){\color[rgb]{0,0,0}\rotatebox{64.36336964}{\makebox(0,0)[lb]{\smash{$z=\cst$}}}}%
    \put(0.75346137,0.82627845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_1>A_2$}}}%
    \put(0.45643952,0.28487167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A_2$}}}%
  \end{picture}%
\endgroup%


==> remapping.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'remapping.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.19685182bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26797961)%
    \put(0,0){\includegraphics[width=\unitlength]{remapping.pdf}}%
    \put(0.44679799,0.17420608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{lensing}}}%
    \put(0.55968687,0.00487274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{magnified region}}}%
    \put(0.80427947,0.00487274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{demagnified region}}}%
    \put(0.03287206,0.02368756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{random distribution of sources}}}%
  \end{picture}%
\endgroup%


==> sky_patch.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sky_patch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.35714587bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34558621)%
    \put(0,0){\includegraphics[width=\unitlength]{sky_patch.pdf}}%
    \put(0.80069422,0.32621031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Delta\ell$}}}%
    \put(0.9804892,0.26529173){\color[rgb]{0,0,0}\rotatebox{-89.90094529}{\makebox(0,0)[lb]{\smash{$\area$}}}}%
    \put(0.12655402,0.11569161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dd\Omega$}}}%
    \put(0.7351741,0.00205622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dd N$ sources}}}%
  \end{picture}%
\endgroup%

